Can GPT models Follow Human Summarization Guidelines? A Study for Targeted Communication Goals

This study investigates the ability of GPT models (ChatGPT, GPT-4 and GPT-4o) to generate dialogue summaries that adhere to human guidelines. Our evaluation involved experimenting with various prompts to guide the models in complying with guidelines on two datasets: DialogSum (English social conversations) and DECODA (French call center interactions). Human evaluation, based on summarization guidelines, served as the primary assessment method, complemented by extensive quantitative and qualitative analyses. Our findings reveal a preference for GPT-generated summaries over those from task-specific pre-trained models and reference summaries, highlighting GPT models' ability to follow human guidelines despite occasionally producing longer outputs and exhibiting divergent lexical and structural alignment with references. The discrepancy between ROUGE, BERTScore, and human evaluation underscores the need for more reliable automatic evaluation metrics.

==> Tables/prompts/Faithfulness.tex <==
\begin{prompt}

\medskip

You will receive a dialogue. You will then receive a written summary of this dialogue.

Your task is to evaluate this summary against a single criterion.

Please read these instructions carefully and ensure you understand them. Keep this document open during evaluation and refer to it as needed.

\medskip

\textbf{Evaluation Criterion:}

\textit{Faithfulness (1-5)} - The summary must be faithful to the dialogue in terms of factual information.

\medskip

The 5-point Likert scale is as follows:

\begin{itemize}
\item[1.] \textbf{Very unfaithful}: The summary contains many factual errors and omits important information from the dialogue.
\item[2.] \textbf{Somewhat unfaithful}: The summary contains some factual errors and/or omits some important information from the dialogue.
\item[3.] \textbf{Moderately faithful}: The summary is generally consistent with the dialogue but contains some minor errors or inaccuracies.
\item[4.] \textbf{Largely faithful}: The summary is very close to the dialogue, with very few factual errors or minor inaccuracies.
\item[5.] \textbf{Very faithful}: The summary is perfectly consistent with the dialogue, with no factual errors or significant omissions.
\end{itemize}

\medskip

\textbf{Example:}

\medskip

Source text:

\verb|{{Document}}|

Summary:

\verb|{{Summary}}|

\medskip

\textbf{Evaluation form (ONLY ratings):}

\begin{itemize}
\item[--] Faithfulness: 
\end{itemize}
\end{prompt}

==> Tables/prompts/Main_Issues.tex <==
\begin{prompt}

\medskip

You will receive a dialogue. You will then receive a written summary of this dialogue.

Your task is to evaluate this summary against a single criterion.

Please read these instructions carefully and ensure you understand them. Keep this document open during evaluation and refer to it as needed.

\medskip

\textbf{Evaluation Criterion:}

\textit{Main issues (1-5)} - The summary should capture the main topics of the conversation. These are the problems for which the customer called. Identifying these issues forms the basis for classifying the call into different motivation categories. The main problem of a call should be prioritized for inclusion in the summary.

\medskip

The 5-point Likert scale is as follows:

\begin{itemize}
\item[1.] \textbf{Incorrect or missing}: The main issues of the call are presented incorrectly, are missing, or are completely different from those discussed during the call.
\item[2.] \textbf{Confusing}: The main issues of the call are presented in a confusing or ambiguous way, making it difficult to understand the problems addressed.
\item[3.] \textbf{Correct but incomplete}: The main issues are correctly identified, but the presentation lacks details or context needed for full understanding.
\item[4.] \textbf{Correct but could be improved}: The main issues are correctly identified and clearly presented, but some details or clarifications are missing for complete understanding.
\item[5.] \textbf{Precise and concise}: The main issues are presented clearly, concisely, and precisely, enabling full understanding of the problems addressed during the call.
\end{itemize}

\medskip

\textbf{Example:}

\medskip

Source text:

\verb|{{Document}}|

Summary:

\verb|{{Summary}}|

\medskip

\textbf{Evaluation form (ONLY ratings):}

\begin{itemize}
\item[--] Main issues: 
\end{itemize}
\end{prompt}

==> Tables/prompts/Resolution.tex <==
\begin{prompt}

\medskip

You will receive a dialogue. You will then receive a written summary of this dialogue.

Your task is to evaluate this summary against a single criterion.

Please read these instructions carefully and ensure you understand them. Keep this document open during evaluation and refer to it as needed.

\medskip

\textbf{Evaluation Criterion:}

\textit{Resolution (1-5)} - The summary should also note the call resolution: that is, whether the customer's problem was resolved during this call (first-call resolution) or not.

\medskip

The 5-point Likert scale is as follows:

\begin{itemize}
\item[1.] \textbf{Missing}: The summary does not mention whether the customer's problem was resolved or not.
\item[2.] \textbf{Confusing}: The summary vaguely mentions the resolution, but it is difficult to understand whether the problem was resolved or not.
\item[3.] \textbf{Present but incomplete}: The summary mentions that the problem was resolved, but details are missing or the resolution is not presented clearly.
\item[4.] \textbf{Correct but could be improved}: The summary mentions that the problem was resolved and provides some details, but still lacks information for a complete understanding.
\item[5.] \textbf{Precise and concise}: The summary clearly and detailedly presents the resolution of the customer's problem, enabling an understanding of how the problem was resolved.
\end{itemize}

\medskip

\textbf{Example:}

\medskip

Source text:

\verb|{{Document}}|

Summary:

\verb|{{Summary}}|

\medskip

\textbf{Evaluation form (ONLY ratings):}

\begin{itemize}
\item[--] Resolution: 
\end{itemize}
\end{prompt}

==> Tables/prompts/Sub_Issues.tex <==
\begin{prompt}

\medskip

You will receive a dialogue. You will then receive a written summary of this dialogue.

Your task is to evaluate this summary against a single criterion.

Please read these instructions carefully and ensure you understand them. Keep this document open during evaluation and refer to it as needed.

\medskip

\textbf{Evaluation Criterion:}

\textit{Sub-issues (1-5)} - The summary should also note the sub-issues of the conversation: when a sub-issue appears in the conversation, it may be introduced by the customer or by the agent(s).

\medskip

The 5-point Likert scale is as follows:

\begin{itemize}
\item[1.] \textbf{Incorrect or missing}: The sub-issues of the call are presented incorrectly, are missing, or are completely different from those discussed during the call.
\item[2.] \textbf{Confusing}: The sub-issues of the call are presented in a confusing or ambiguous way, making it difficult to understand the problems addressed.
\item[3.] \textbf{Incomplete}: The sub-issues are correctly identified, but the presentation lacks details or context needed for a full understanding of the problems addressed.
\item[4.] \textbf{Correct but could be improved}: The sub-issues are correctly identified and clearly presented, but some details or clarifications are missing for complete understanding.
\item[5.] \textbf{Precise and concise}: The sub-issues are presented clearly, concisely, and precisely, enabling a full understanding of the problems addressed during the call.
\end{itemize}

\textbf{Note:} If no sub-issues are present in the conversation, leave the "Sub-issues" field as "N/A" for all summaries.

\medskip

\textbf{Example:}

\medskip

Source text:

\verb|{{Document}}|

Summary:

\verb|{{Summary}}|

\medskip

\textbf{Evaluation form (ONLY ratings):}

\begin{itemize}
\item[--] Sub-issues: 
\end{itemize}
\end{prompt}
